Grothendieck groups of the Khovanov-Kuperberg algebras

The aim of this note is to take benefit of the foam nature of the Khovanov-Kuperberg algebras to compute the Grothendieck groups of their categories of finitely generated projective modules. The computation relies on the Hattori-Stallings trace and some geometrical properties of foams in a solid torus.

==> gg_ex_webtangle.tex <==
\begin{scope}[yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$+$}] (A) at (+0,0);
\coordinate [label=below:{$+$}] (B) at (1,0);
\coordinate [label=below:{$+$}] (C) at (2,0);
\coordinate [label=above:{$+$}] (D) at (0,4);
\coordinate [label=above:{$+$}] (E) at (1,4);
\coordinate [label=above:{$-$}] (F) at (2,4);
\coordinate [label=above:{$-$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,0.5) and +(-0.5,0) .. (1,1);
\draw[postaction=decorate] (B) .. controls +(0,0.5) and +(0,0) .. (1,1);
\draw[postaction=decorate] (C) ..controls +(0,0.5) and +(0.5,0) .. (1,1);
\draw[postaction=decorate] (G) .. controls (3,2.5) and (0,2.5) .. (D);
\draw[postaction=decorate] (F) .. controls (2,3) and (1,3) .. (E);
\end{scope}
\begin{scope}[xshift = 8cm, yscale = {1}, xscale={1},decoration={markings, mark=at position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$+$}] (A) at (+0,0);
\coordinate [label=below:{$+$}] (B) at (1,0);
\coordinate [label=below:{$+$}] (C) at (2,0);
\coordinate [label=above:{$+$}] (D) at (0,4);
\coordinate [label=above:{$+$}] (E) at (1,4);
\coordinate [label=above:{$-$}] (F) at (2,4);
\coordinate [label=above:{$-$}] (G) at (3,4);
\draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
\draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
\draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}

\begin{scope}[xshift = 16cm, yshift =  4cm, yscale = {-1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{<}}},postaction={decorate}]
\coordinate [label=above:{$+$}] (A) at (0,0);
\coordinate [label=above:{$+$}] (B) at (1,0);
\coordinate [label=above:{$+$}] (C) at (2,0);
\coordinate [label=below:{$+$}] (D) at (0,4);
\coordinate [label=below:{$+$}] (E) at (1,4);
\coordinate [label=below:{$-$}] (F) at (2,4);
\coordinate [label=below:{$-$}] (G) at (3,4);
\draw[postaction=decorate] (A) -- (D);
\draw[postaction=decorate] (B) -- (E);
\draw[postaction=decorate] (C) .. controls (2,1) and (2.5,2) .. (2.5,2.5);
\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}


% \begin{scope}[xshift = 18cm, yshift = 4cm, yscale = {-1}, xscale={1},decoration={markings, mark=at
%      position 0.5 with {\arrow{<}}},postaction={decorate}]
% \coordinate [label=above:{$-$}] (A) at (+0.16,0);
% \coordinate [label=above:{$-$}] (B) at (1.5,0);
% \coordinate [label=above:{$-$}] (C) at (2.83,0);
% \coordinate [label=below:{$-$}] (D) at (0,4);
% \coordinate [label=below:{$-$}] (E) at (1,4);
% \coordinate [label=below:{$+$}] (F) at (2,4);
% \coordinate [label=below:{$+$}] (G) at (3,4);
% \draw[postaction=decorate] (A) .. controls +(0,1) and +(0, -1) ..  (D);
% \draw[postaction=decorate] (B) .. controls +(0,1) and +(0, -1) .. (E);
% \draw[postaction=decorate] (C) .. controls +(0,1) and (2.5,2) .. (2.5,2.5);
% \draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
% \draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
% \end{scope}

==> gg_relcoloredfoamdoublecol.tex <==
\begin{scope}
\draw[ draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=red,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\draw[ draw= black, draw opacity=1, dotted] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=red,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\node at (0.5,1,0) {$a$};
\node at (-0.35,1, 0.25) {$a$};
\draw[<-] (-0.4,2, -0.4) -- (0.3,2.5,0);
\node at (0.5,2.5,0) {$?$};
\end{scope}
\node at (1.5,1,0) {$=$};
\begin{scope}[xshift= 3cm]
\draw[ draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=green,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\draw[ draw= black, draw opacity=1, dotted] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=green,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\node at (0.5,1,0) {$b$};
\node at (-0.35,1, 0.25) {$b$};
\draw[<-] (-0.4,2, -0.4) -- (0.3,2.5,0);
\node at (0.5,2.5,0) {$?$};
\end{scope}
\node at (4.5,1,0) {$=$};
\begin{scope}[xshift= 6cm]
\draw[ draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=blue,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\draw[ draw= black, draw opacity=1, dotted] (0,0,0) -- (0,2,0) -- (-0.8,2,-0.80) -- (-0.8,0,-0.80) -- cycle ;
\filldraw[fill=blue,fill opacity = 1, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\node at (0.5,1,0) {$c$};
\node at (-0.35,1, 0.25) {$c$};
\draw[<-] (-0.4,2, -0.4) -- (0.3,2.5,0);
\node at (0.5,2.5,0) {$?$};
\end{scope}
\node at (7.6,1,0) {$=0$};

==> gg_relcoloredfoamsphere.tex <==
\begin{scope}
  \filldraw[fill = red , draw = black] (0,0) circle (1cm);
  \node at (1.7,0) {$=-\frac13,$};
  \node at (0,0.5) {$a$};
  \draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}
\begin{scope}[xshift = 5cm]
  \filldraw[fill = green , draw = black] (0,0) circle (1cm);
  \node at (2,0) {$=-\frac13 j^2,$};
  \node at (0,0.5) {$b$};
  \draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}
\begin{scope}[xshift = 10cm]
  \filldraw[fill = blue , draw = black] (0,0) circle (1cm);
  \node at (1.9,0) {$=-\frac13 j,$};
  \node at (0,0.5) {$c$};
  \draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}


==> gg_relcoloredfoamtheta.tex <==
\begin{scope}
  \filldraw[draw= black, fill= red] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= blue] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= green, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= blue, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$a$};
  \node at (0,0)    {$b$};
  \node at (0,-0.5) {$c$};
\end{scope}
\node at (1.35 ,0) {$=$};
\begin{scope}[xshift = 2.7cm]
  \filldraw[draw= black, fill= green] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= red] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= blue, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= red, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$b$};
  \node at (0,0)    {$c$};
  \node at (0,-0.5) {$a$};
\end{scope}
\node at (4.05 ,0) {$=$};
\begin{scope}[xshift = 5.4cm]
  \filldraw[draw= black, fill= blue] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= green] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= red, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= green, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$c$};
  \node at (0,0)    {$a$};
  \node at (0,-0.5) {$b$};
\end{scope}
\node at (6.9 ,0) {$=-$};
\begin{scope}[xshift = 8.4cm]
  \filldraw[draw= black, fill= red] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= green] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= blue, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= green, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$a$};
  \node at (0,0)    {$c$};
  \node at (0,-0.5) {$b$};
\end{scope}
\node at (9.9 ,0) {$=-$};
\begin{scope}[xshift = 11.4cm]
  \filldraw[draw= black, fill= blue] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= green] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= red, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= green, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$c$};
  \node at (0,0)    {$a$};
  \node at (0,-0.5) {$b$};
\end{scope}
\node at (12.9 ,0) {$=-$};
\begin{scope}[xshift = 14.4cm]
  \filldraw[draw= black, fill= green] (-1, 0) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= red] (-1, 0) arc (180:360: 1cm);
  \filldraw[draw= black, fill= blue, dotted] (0, 0) ellipse (1cm and 0.3cm);
  \fill[        pattern color= red, pattern= north west lines] (0,0) ellipse (1cm and 0.3cm);
  \draw (-1, 0) arc (180:360: 1cm and 0.3cm);
  \node at (0,0.5)  {$b$};
  \node at (0,0)    {$c$};
  \node at (0,-0.5) {$a$};
\end{scope}
\node at (17 ,0) {$=\pm \frac19(j- j^2)$};



==> gg_relcoloredfoamtube.tex <==
\begin{scope}
  \filldraw[draw= black, fill= red] (-1,1.5) -- (1, 1.5) -- (1, -1.5) -- (-1, -1.5) -- cycle; 
  \filldraw[draw= black, fill= red] (0,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= red, dotted] (0,-1.5) ellipse (1cm and 0.3cm);
  \draw (-1, -1.5) arc (180:360: 1cm and 0.3cm);
  \filldraw[draw= black, fill= red] (3.5, -1.5) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= red] (3.5, +1.5) arc (180:360: 1cm);
  \filldraw[draw= black, fill= red] (4.5,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= red, dotted] (4.5,-1.5) ellipse (1cm and 0.3cm);
  \draw (3.5, -1.5) arc (180:360: 1cm and 0.3cm);
  \node at (2,0) {$=-3$};
  \node at (0,0) {$a$};
  \node at (4.5,1.5) {$a$};
  \node at (4.5,-1.50) {$a$};
  \node at (5.6,0) {$,$};
  % \draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}

\begin{scope}[xshift = 8cm]
  \filldraw[draw= black, fill= green] (-1,1.5) -- (1, 1.5) -- (1, -1.5) -- (-1, -1.5) -- cycle; 
  \filldraw[draw= black, fill= green] (0,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= green, dotted] (0,-1.5) ellipse (1cm and 0.3cm);
  \draw (-1, -1.5) arc (180:360: 1cm and 0.3cm);
  \filldraw[draw= black, fill= green] (3.5, -1.5) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= green] (3.5, +1.5) arc (180:360: 1cm);
  \filldraw[draw= black, fill= green] (4.5,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= green, dotted] (4.5,-1.5) ellipse (1cm and 0.3cm);
  \draw (3.5, -1.5) arc (180:360: 1cm and 0.3cm);
  \node at (2.05,0) {$=-3j$};
  \node at (0,0) {$b$};
  \node at (4.5,1.5) {$b$};
  \node at (4.5,-1.50) {$b$};
 \node at (5.6,0) {$,$};
  %\draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}


\begin{scope}[xshift = 16cm]
  \filldraw[draw= black, fill= blue] (-1,1.5) -- (1, 1.5) -- (1, -1.5) -- (-1, -1.5) -- cycle; 
  \filldraw[draw= black, fill= blue] (0,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= blue, dotted] (0,-1.5) ellipse (1cm and 0.3cm);
  \draw (-1, -1.5) arc (180:360: 1cm and 0.3cm);
  \filldraw[draw= black, fill= blue] (3.5, -1.5) arc (-180:-360: 1cm);
  \filldraw[draw= black, fill= blue] (3.5, +1.5) arc (180:360: 1cm);
  \filldraw[draw= black, fill= blue] (4.5,1.5) ellipse (1cm and 0.3cm);
  \filldraw[draw= black, fill= blue, dotted] (4.5,-1.5) ellipse (1cm and 0.3cm);
  \draw (3.5, -1.5) arc (180:360: 1cm and 0.3cm);
  \node at (2.1,0) {$=-3j^2$};
  \node at (0,0) {$c$};
  \node at (4.5,1.5) {$c$};
  \node at (4.5,-1.50) {$c$};
 \node at (5.6,0) {$,$};
  %\draw[dotted] (0,0) ellipse (1cm and 0.3cm);
\end{scope}


==> gg_tracecircle.tex <==
\begin{scope}[yscale= -1]
  \draw (0,0) ellipse (2cm and 0.5cm);
  \draw (0,0.1) arc (90:108: 2.5cm);
  \draw (0,0.1) arc (90:72: 2.5cm);
  \draw (0,-0.1) arc (-90:-104: 3.5cm);
  \draw (0,-0.1) arc (-90:-76: 3.5cm);
  \draw (-2,0) .. controls +(0,-1.2) and +(0,-1.2) .. (2,0);
  \draw[dotted] (-2,0) arc (180:360:0.62 and 0.5);
  \draw[dotted] (2,0) arc (360:180: 0.62 and 0.5);
  \draw[very thin, <-] (0,0.5) -- (-0.1, 0.75) -- (-2.1, 0.75);
  \draw[very thin, <-] (0,0.1) -- (-0.1, 0.25) -- (-2.1, 0.25);
  \node[left] at (-2.15, 0.25) {$\epsilon_i\times \mathbb{S}^1$};
  \node[left] at (-2.15, 0.75) {$\epsilon_{i+1}\times \mathbb{S}^1$};
 \end{scope}

\begin{scope}[yscale= -1, xshift = 5 cm]
  \draw (0,0) ellipse (2cm and 0.5cm);
  \draw (0,0.1) arc (90:108: 2.5cm);
  \draw (0,0.1) arc (90:72: 2.5cm);
  \draw (0,-0.1) arc (-90:-104: 3.5cm);
  \draw (0,-0.1) arc (-90:-76: 3.5cm);
  \draw (-2,0) .. controls +(0,-1.2) and +(0,-1.2) .. (2,0);
  \draw[dotted] (-2,0) arc (180:360:0.62 and 0.5);
  \draw[dotted] (2,0) arc (360:180: 0.62 and 0.5);
  \fill (0, -0.3) ellipse (2pt and 1.5pt);
%  \draw[very thin, <-] (0,0.5) -- (-0.1, 0.75) -- (-2.1, 0.75);
%  \draw[very thin, <-] (0,0.1) -- (-0.1, 0.25) -- (-2.1, 0.25);
  %\node[left] at (-2.15, 0.25) {$\epsilon_i\times \mathbb{S}^1$};
  %\node[left] at (-2.15, 0.75) {$\epsilon_{i+1}\times \mathbb{S}^1$};
 \end{scope}

\begin{scope}[yscale= -1, xshift = 10cm]
  \draw (0,0) ellipse (2cm and 0.5cm);
  \draw (0,0.1) arc (90:108: 2.5cm);
  \draw (0,0.1) arc (90:72: 2.5cm);
  \draw (0,-0.1) arc (-90:-104: 3.5cm);
  \draw (0,-0.1) arc (-90:-76: 3.5cm);
  \draw (-2,0) .. controls +(0,-1.2) and +(0,-1.2) .. (2,0);
  \draw[dotted] (-2,0) arc (180:360:0.62 and 0.5);
  \draw[dotted] (2,0) arc (360:180: 0.62 and 0.5);
  \fill (-0.2, -0.3) ellipse (2pt and 1.5pt);
  \fill (+0.2, -0.3) ellipse (2pt and 1.5pt);
 % \draw[very thin, <-] (0,0.5) -- (-0.1, 0.75) -- (-2.1, 0.75);
 % \draw[very thin, <-] (0,0.1) -- (-0.1, 0.25) -- (-2.1, 0.25);
 % \node[left] at (-2.15, 0.25) {$\epsilon_i\times \mathbb{S}^1$};
 % \node[left] at (-2.15, 0.75) {$\epsilon_{i+1}\times \mathbb{S}^1$};
 \end{scope}


==> gg_tracedigon.tex <==
\node at (-1.5, 0) {$f = $};

\begin{scope}[decoration={random steps, segment length=2mm}]
  \draw (0,1) -- (0,0) -- (2,0) --  (2,1);
  \draw[thin, decorate] (0,1) -- (2,1);
  \draw (2,0) -- (2.5,-0.5) --(0.5, -0.5) -- (0,0);
  \draw (0,0) -- (-0.5, -0.75) -- (1.5, -0.75) -- (1.666 ,-0.5);
  \draw[dotted] (1.666, -0.5) -- (2,0); 
  \node[right] at (3, -0.75) {$\epsilon_{i+1}$};
  \node[right] at (4, -0.5) {$\epsilon_{i}$};
  \draw[<-, thin] (1.6, -0.75) -- (3, -0.75);
  \draw[<-, thin] (2.6, -0.5) -- (4, -0.5);
\end{scope}
\node at (5, 0) {$+$};
\begin{scope}[xshift= 7cm, decoration={random steps, segment length=2mm}]
  \draw (0,1) -- (0,0) -- (2,0) --  (2,1);
  \draw[thin, decorate] (0,1) -- (2,1);
  \draw (2,0) -- (2.5,-0.5) --(0.5, -0.5) -- (0,0);
  \draw (0,0) -- (-0.5, -0.75) -- (1.5, -0.75) -- (1.666 ,-0.5);
  \draw[dotted] (1.666, -0.5) -- (2,0); 
  \filldraw (1.3, -0.25) ellipse (2pt and 1pt);
  \node[right] at (3, -0.75) {$\epsilon_{i+1}$};
  \node[right] at (4, -0.5) {$\epsilon_{i}$};
  \draw[<-, thin] (1.6, -0.75) -- (3, -0.75);
  \draw[<-, thin] (2.6, -0.5) -- (4, -0.5);
\end{scope}

==> gg_tracesquare.tex <==
\begin{scope}[xshift=0cm, yscale= 1= 0cm, rotate = -90]
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
%\draw[red] (-1,1) -- (0,0);
%\draw[red] (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
%\draw[red] (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[densely dotted] (2,-4) -- (1,-3);
\draw[densely dotted] (1,-3) -- (0,-3); 
\draw (-1,-3) -- (0,-3); 
%\draw[red] (-1,-3) -- (-0.5,-3.5);
%\draw[densely dotted,red] (-0.5,-3.5) -- (0,-4);
%%\draw[red] (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[densely dotted] (1,-3) -- ++(0.5,0.5)--+(0,3);
\draw (1.5,0.5) -- (1.5,1.5); 
%\draw (-1,-3)[red] -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) -- +(0,4);
\draw (2,-4) -- +(0,4);
\draw[densely dotted] (1,-3) -- +(0,3);
\draw (1,0)-- +(0,1);
\draw (-1,-3) -- +(0,4);
\draw[<-, very thin] (2.7 ,-2.3) -- (3.3,-2.3);
\draw[<-, very thin] (1.5 ,1) -- (3.3,1);
\node[below] at (3.3, -2.3) {$\epsilon_i$};
\node[below] at (3.3, 1) {$\epsilon_{i+1}$};
\end{scope}
\begin{scope}[xshift=9cm, yscale = 1, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, rotate = -90]
\fill[gray,opacity=0.5] (-1,1) ..controls +(0,-1.5) and +(-0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,-1.5) .. (1,1);
\fill[gray,opacity=0.5] (0,0) ..controls +(0,-0.8) and +(0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\fill[gray,opacity=0.5] (-1,-3) ..controls +(0,0.8) and +(-0.1,0).. ++(0.5,0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,0.8) .. (1,-3);
\fill[gray,opacity=0.5] (0,-4) ..controls +(0,1.5) and +(0.1,0).. (-0.5,-2.2) -- ++(2,0).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
%\draw (-1,1) -- (0,0);
%\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
%\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[densely dotted] (2,-4) -- (1,-3);
\draw[densely dotted] (1,-3) -- (-1,-3); 
\draw(-0.1,-3) -- (-1,-3); 
%\draw (-1,-3) -- (-0.5,-3.5);
%\draw[densely dotted] (-0.5,-3.5) -- (0,-4);
%\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[densely dotted] (1,-3) -- ++(0.5,0.5)--+(0,0.3);
%\draw (1.5,-2.2) -- (1.5,-0.8);
\draw[densely dotted] (1.5,-2.2) -- (1.5,0.5);
%\draw[densely dotted] (1.5,-0.8) -- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,1.5 );
%\draw (1.5,0.5) -- (1.5,1.5); 
%\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw[densely dotted] (1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (-1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (0,-4);
\draw (1,1) ..controls +(0,-1.5)  and +(-0.1,0) .. (1.5,-0.8).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\draw (-1,1) ..controls +(0,-1.5) and +(-0.1,0) .. (-0.5,-.8).. controls +(0.1,0) and +(0,-0.8) .. (0,0);
\draw (-0.5,-0.8)-- +(2,0);
\draw (-0.5,-2.2)-- +(2,0);
\draw[<-, very thin] (2.7 ,-2.3) -- (3.3,-2.3);
\draw[<-, very thin] (1.5 ,1) -- (3.3,1);
\node[below] at (3.3, -2.3) {$\epsilon_i$};
\node[below] at (3.3, 1) {$\epsilon_{i+1}$};
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[densely dotted] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}

==> gg_tracesquare2.tex <==
\begin{scope}[yscale=- 1]
  \draw (0,0) ellipse (2cm and 0.5cm);
  \draw (0,0.1) arc (90:108: 2.5cm);
  \draw (0,0.1) arc (90:72: 2.5cm);
  \draw (0,-0.1) arc (-90:-104: 3.5cm);
  \draw (0,-0.1) arc (-90:-76: 3.5cm);
  \draw (-2,0) .. controls +(0,-1.2) and +(0,-1.2) .. (2,0);
  \draw[dotted] (-2,0) arc (180:360:0.62 and 0.5);
  \draw[dotted] (2,0) arc (360:180: 0.62 and 0.5);
  \draw[very thin, <-] (0,0.5) -- (-0.1, 0.75) -- (-2.1, 0.75);
  \draw[very thin, <-] (0,0.1) -- (-0.1, 0.25) -- (-2.1, 0.25);
  \node[left] at (-2.15, 0.25) {$\epsilon_i\times \mathbb{S}^1$};
  \node[left] at (-2.15, 0.75) {$\epsilon_{i+1}\times  \mathbb{S}^1$};
  \filldraw[densely dotted, fill= gray] (0,-0.7) ellipse (0.5 and 0.1);
  \draw[densely dotted] (-0.5,-0.7) -- (-0.5, -0.85);
  \draw[densely dotted] (0.5,-0.7) -- (0.5, -0.85);
  \draw (-0.5,-1.2) -- (-0.5, -0.85);
  \draw (0.5,-1.2) -- (0.5, -0.85);
  %\filldraw[densely dotted] (0,-1.2) ellipse (0.5 and 0.1);
  \draw[densely dotted] (-0.5, -1.2) arc (180:0:0.5 and 0.1);
  \draw (-0.5, -1.2) arc (-180:0:0.5 and 0.1);
 \end{scope}

==> sw_bamboorel.tex <==
% \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
%      position 0.5 with {\arrow{>}}},postaction={decorate}]
% \draw[fill=blue] (0,0) -- (2,0) -- (2,1)--(cycle);
% \draw[->] (0,2.5) -- (0,2.1); 
% \draw[->] (2,2.5) -- (2,2.1); 
% \draw[->] (-0.5,2)-- (-0.1,2);
% \node at (0,2.8) {$w'_0$};
% \node at (2,2.8) {$w_0$};
% \node at (1,0.5) {$a$};
% \node at (-1,2) {$\epsilon_0\times I$};
% \end{scope}
% \begin{scope}[xshift=4cm, yshift= 0cm, decoration={markings, mark=at
%      position 0.5 with {\arrow{>}}},postaction={decorate}]
% \draw[fill=green] (0,0) -- (2,0) -- (2,1)--(cycle);
% \draw[->] (0.1,2.5) -- (0.1,2.1); 
% \draw[->] (1.9,2.5) -- (1.9,2.1); 
% \draw[->] (1,2.5)-- (1,2);
% \draw[dashed] (0.2,0) -- (0.2,2);
% \draw[dashed] (1.8,0) -- (1.8,2);
% \node at (0.1,2.8) {$w_0\times[0,\eta_0]$};
% \node at (1.9,2.8) {$w_1\times[\eta_1,1]$};
% \node at (1,0.5) {$f$};
% \node at (1,2.8) {$w_m$};
% \end{scope}

\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
\fill[gray] (6,0) ellipse (1 and 2);
\draw (6,-2) arc (270:90:1 and 2);
\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (9,0) ellipse (1 and 2);
\draw (0,-2) -- (9,-2);
\draw (0,2) -- (9,2);
\node at (12,0) {$=-$};
\draw (15,-2) arc (270:90:1 and 2);
\draw[dashed] (15,-2) arc (-90:90:1 and 2);
\draw (15,-2) arc (-90:90:2 and 2);
\draw (20,-2) arc (-90:-270:2 and 2);
\draw(20,0) ellipse (1 and 2);
\end{scope}


\begin{scope}[xshift=-2cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,-2) arc (270:90:1 and 2);
\draw[dashed] (0,-2) arc (-90:90:1 and 2);
\fill[gray] (3,0) ellipse (1 and 2);
\draw[postaction= {decorate}] (3,-2) arc (270:90:1 and 2);
\draw[dashed] (3,-2) arc (-90:90:1 and 2);
%\draw (6,-2) arc (270:90:1 and 2);
%\draw[dashed] (6,-2) arc (-90:90:1 and 2);
\draw (6,0) ellipse (1 and 2);
\draw (0,-2) -- (6,-2);
\draw (0,2) -- (6,2);
\node at (8,0) {$=$};
\draw (10,-2) arc (270:90:1 and 2);
\draw[dashed] (10,-2) arc (-90:90:1 and 2);
\draw (10,-2) arc (-90:90:2 and 2);
\draw (15,-2) arc (-90:-270:2 and 2);
\draw(15,0) ellipse (1 and 2);
\fill (15,0) ellipse (2pt and 4pt);
\node at (17,0) {$-$};
\fill (19,0) ellipse (2pt and 4pt);b
\draw (19,-2) arc (270:90:1 and 2);
\draw[dashed] (19,-2) arc (-90:90:1 and 2);
\draw (19,-2) arc (-90:90:2 and 2);
\draw (24,-2) arc (-90:-270:2 and 2);
\draw(24,0) ellipse (1 and 2);
\end{scope}



==> sw_bubblesrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
%\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\begin{scope} [yshift= -6cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
%\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0,1.8) ellipse (3pt and 1.5pt);
\filldraw (0,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
\filldraw (0.5,0) ellipse (3pt and 1.5pt);
\filldraw (0,0) ellipse (3pt and 1.5pt);
\filldraw (-0.5,0) ellipse (3pt and 1.5pt);
\end{scope}
\node at (25,0) {$=0$};
\end{scope}
\begin{scope}[yshift=-12cm]
  \begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (-0.2,-1.8) ellipse (3pt and 1.5pt);
\filldraw (0.2,-1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (5,0) {$=-$};
\begin{scope}[xshift=10cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw[postaction= {decorate}] (-2,0) arc (-180:0:2 and 1);
\draw (-2,0) arc (180:0:2);
\draw[dashed] (-2,0) arc (180:0:2 and 1);
\draw[dashed] (-2,0) arc (-180:-135:2);
\draw[dashed] (2,0) arc (0:-45:2);
\draw (0,0)++(-135:2) arc (-135:-45:2);
\draw[dashed] (0,0) +(135:2) -- +(45:2);
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (45:2);
%\draw[dashed] (0,0) ++(120:2) -- +(2,0);
\filldraw (0.2,1.8) ellipse (3pt and 1.5pt);
\filldraw (-0.2,1.8) ellipse (3pt and 1.5pt);
\end{scope}
\node at (15,0) {$=$};
\begin{scope}[xshift=20cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0)++(135:2) --  ++(-0.7,0) -- ++(-135:4) -- ++(7,0) -- ++(45:4) -- (135:2);
\filldraw (0,0) ellipse (3pt and 1.5pt);
\end{scope}
\end{scope}

==> sw_dfnUHY.tex <==
\begin{scope}[xshift = 0cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
%\coordinate [label=below:{$+$}] (C) at (2,0);
%\coordinate [label=above:{$+$}] (D) at (0,4);
%\coordinate [label=above:{$+$}] (E) at (1,4);
%\coordinate [label=above:{$-$}] (F) at (2,4);
%\coordinate [label=above:{$-$}] (G) at (3,4);
%\draw[postaction=decorate] (A) -- (D);
%\draw[postaction=decorate] (B) -- (E);
\draw (A) .. controls +(0,0.5) and +(0,0.5) .. (B);
%\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
%\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}

\begin{scope}[xshift = 4cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
\coordinate (C) at (0.5,0.5);
\coordinate (D) at (0.5, 1);
\draw (A) .. controls +(0,0.2) and +(-0.2,-0.2) .. (C);
\draw (B) .. controls +(0,0.2) and +(0.2,-0.2) .. (C);
\draw (C) -- (D);
\end{scope}


\begin{scope}[xshift =8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate [label=below:{$\epsilon_i$}] (A) at (0,0);
\coordinate [label=below:{$\epsilon_{i+1}$}] (B) at (1,0);
\coordinate (C) at (0.1,0.5);
\coordinate (D) at (0.9, 0.5);
\coordinate (E) at (0,1);
\coordinate (F) at (1,1);
\draw (A) --(C);
\draw (B) -- (D);
\draw (C) -- (D);
\draw (E)-- (C);
\draw (F)--(D);
%\draw[postaction=decorate] (G) .. controls (3,3) and (3,3) .. (2.5,2.5);
%\draw[postaction=decorate] (F) .. controls (2,3) and (2,3) .. (2.5,2.5);
\end{scope}


==> sw_digonrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) .. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) .. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) -- +(0,3);
\draw[postaction={decorate}] (1,3) -- +(0,-3);
\draw (2,0) -- +(0,3);
\end{scope}
\node at (3,1.5) {$=$};
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3) ..controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,3) circle (2pt and 2pt);
\end{scope}
\node at (9,1.5) {$-$}; 
\begin{scope}[xshift=12cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (-2,0) -- +(1,0);
\draw (1,0) -- +(1,0);
\draw[dashed] (-1,0).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,0) ..controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,3) -- +(1,0);
\draw (1,3) -- +(1,0);
\draw (-1,3).. controls +(1,0.5) and +(-1,0.5).. +(2,0);
\draw (-1,3).. controls +(1,-0.5) and +(-1,-0.5).. +(2,0);
\draw (-2,0) -- +(0,3);
\draw[postaction={decorate}] (-1,0) .. controls +(0,1.5) and +(0,1.5).. +(2,0);
\draw[postaction={decorate}] (1,3) .. controls +(0,-1.5) and +(0,-1.5).. +(-2,0);
\draw (2,0) -- +(0,3);
\fill (0,0) circle (2pt and 2pt);
\end{scope}



==> sw_dotsmigrel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}

\begin{scope}[xshift=0cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -3cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}
\begin{scope}[xshift=0cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (0.5,1.2) ellipse (2pt and 2pt);
%\filldraw (-0.3, 0.7) ellipse (1.2pt and 2pt);
\filldraw (0.5,0.8) ellipse (2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=3cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
%\filldraw (0.5,1) ellipse (2pt and 2pt);
\filldraw (-0.3, 0.5) ellipse (1.2pt and 2pt);
\filldraw (-0.3,0.9) ellipse (1.2pt and 2pt);
\node at (1.65,1) {$+$};
\end{scope}
\begin{scope}[xshift=6cm, yshift= -6cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\draw (0,0) -- (1,0) --(1,2) -- (0,2) -- (0,0) -- (-0.6,-0.3) -- (-0.6,1.7) -- (0,2) -- (-0.5,2.5) -- (-0.5,1.75);
\draw[dashed] (-0.5,1.75) -- (-0.5, .5) -- (0,0);
\filldraw (-0.37,2.2) ellipse (1pt and 2pt);
\filldraw (-0.37, 1.9) ellipse (1pt and 2pt);
%\filldraw (-0.35,2) ellipse (1pt and 2pt);
\node at (1.65,1) {$=0$};
\end{scope}


==> sw_ex_closed_web.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,-0.5);
\coordinate (D) at (3,0);
\coordinate (E) at (4,0);
\coordinate (F) at (5,0.5);
\coordinate (A1) at (0,1);
\coordinate (B1) at (1,1);
\coordinate (C1) at (2,1.5);
\coordinate (D1) at (3,1);
\coordinate (E1) at (4,1);
\coordinate (F1) at (4,2);
\coordinate (G) at (5,-0.5);
\coordinate (H) at (3.5,-1);

\draw[postaction=decorate] (A1) --(A);
\draw[postaction=decorate] (A1) .. controls +(-0.5,0)  and  +(-0.5,0).. (A);
\draw[postaction=decorate] (A1) -- (B1);
\draw[postaction=decorate] (B)-- (A);
\draw[postaction=decorate] (B)--(B1);
\draw[postaction=decorate] (B)--(C);
\draw[postaction=decorate] (C1)--(B1);
\draw[postaction=decorate] (C1)--(D1);
\draw[postaction=decorate] (C1)--(F1);
\draw[postaction=decorate] (D)--(C);
\draw[postaction=decorate] (D)--(D1);
\draw[postaction=decorate] (D)--(E);
\draw[postaction=decorate] (F) -- (G);
\draw[postaction=decorate] (F)-- (E);
\draw[postaction=decorate] (F) .. controls +(0,0.5) and  +(0.4,0.4) .. (F1);
\draw[postaction=decorate] (E1)--(F1);
\draw[postaction=decorate] (E1)--(D1);
\draw[postaction=decorate] (E1)--(E);
\draw[postaction=decorate] (H)--(C);
\draw[postaction=decorate] (H) .. controls +(0.5,0) and  +(0,-0.5) .. (G);
\draw[postaction=decorate] (H) .. controls +(0.2,0.3) and  +(-0.4,-0.1) .. (G);
\draw[postaction=decorate] (7,1) circle (0.5cm);
\end{scope}


==> sw_graphicaldef.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\draw[postaction=decorate] (B) ..controls +(0,-0.5) and +(0,-0.5)..(A);
\node at (0.5, -1) {$b^{+-}$};
\end{scope}
\begin{scope}
   [xshift = 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\draw[postaction=decorate] (A) ..controls +(0,-0.5) and +(0,-0.5)..(B);
\node at (0.5, -1) {$b^{-+}$};
\end{scope}



==> sw_graphicaldef0.tex <==
\begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0.5,-0.5);
\coordinate (B) at (0.5,0.5);
\draw[postaction=decorate] (A)-- (B);
\node at (0.5, -1) {$\textrm{id}_{V^+}$};
\end{scope}
\begin{scope}
   [xshift = 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0.5,-0.5);
\coordinate (B) at (0.5,0.5);
\draw[postaction=decorate] (B) --(A) ;
\node at (0.5, -1) {$\textrm{id}_{V^-}$};
\end{scope}



==> sw_graphicaldef2.tex <==
\begin{scope}
   [xshift=0cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\draw[postaction=decorate] (B) ..controls +(0,+0.5) and +(0,+0.5)..(A);
\node at (0.5, -1) {$\sigma^{-+}$};
\end{scope}
\begin{scope}
   [xshift = 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\draw[postaction=decorate] (A) ..controls +(0,+0.5) and +(0,+0.5)..(B);
\node at (0.5, -1) {$\sigma^{+-}$};
\end{scope}


==> sw_graphicaldef3.tex <==
\begin{scope}
   [ yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,0);
\coordinate (D) at (1, -1);
\draw[postaction=decorate] (D) ..controls +(-0.5,0) and +(0,-0.5)..(A);
\draw[postaction=decorate] (D) ..controls +(0,+0.5) and +(0,-0.5)..(B);
\draw[postaction=decorate] (D) ..controls +(+0.5,0) and +(0,-0.5)..(C);
\node at (1, -1.5) {$t^{+++}$};
\end{scope}
\begin{scope}
   [ xshift = 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,0);
\coordinate (D) at (1, -1);
\draw[postaction=decorate] (A) ..controls +(0,-0.5) and +(-0.5,0)..(D);
\draw[postaction=decorate] (B) ..controls +(0,-0.5) and +(0,+0.5)..(D);
\draw[postaction=decorate] (C) ..controls +(0,-0.5) and +(0.5,0)..(D);
\node at (1, -1.5) {$t^{---}$};
\end{scope}


==> sw_graphicaldef4.tex <==
\begin{scope}
   [ yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,1);
\coordinate (B) at (-0.5,-0.5);
\coordinate (C) at (0.5,-0.5);
\coordinate (D) at (0, 0.3);
\draw[postaction=decorate] (D) ..controls +(0,0.5) and +(0,-0.5)..(A);
\draw[postaction=decorate] (D) ..controls +(-0.5,-0.5) and +(0,+0.5)..(B);
\draw[postaction=decorate] (D) ..controls +(+0.5,-0.5) and +(0,+0.5)..(C);
\node at (0, -1) {$t_{--}^{+}$};
\end{scope}
\begin{scope}
   [xshift= 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,1);
\coordinate (B) at (-0.5,-0.5);
\coordinate (C) at (0.5,-0.5);
\coordinate (D) at (0, 0.3);
\draw[postaction=decorate] (A) ..controls +(0,-0.5) and +(0,+0.5)..(D);
\draw[postaction=decorate] (B) ..controls +(0,+0.5) and +(-0.5,-0.5)..(D);
\draw[postaction=decorate] (C) ..controls +(0,+0.5) and +(0.5,-0.5)..(D);
\node at (0, -1) {$t_{++}^{-}$};
\end{scope}


==> sw_graphicaldef5.tex <==
\begin{scope}
   [ yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,-1);
\coordinate (B) at (-0.5,+0.5);
\coordinate (C) at (0.5,+0.5);
\coordinate (D) at (0, -0.3);
\draw[postaction=decorate] (D) ..controls +(0,-0.5) and +(0,+0.5)..(A);
\draw[postaction=decorate] (D) ..controls +(-0.5,+0.5) and +(0,-0.5)..(B);
\draw[postaction=decorate] (D) ..controls +(+0.5,+0.5) and +(0,-0.5)..(C);
\node at (0, -1.5) {$t_{-}^{++}$};
\end{scope}
\begin{scope}
   [xshift= 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,-1);
\coordinate (B) at (-0.5,+0.5);
\coordinate (C) at (0.5,+0.5);
\coordinate (D) at (0, -0.3);
\draw[postaction=decorate] (A) ..controls +(0,+0.5) and +(0,-0.5)..(D);
\draw[postaction=decorate] (B) ..controls +(0,-0.5) and +(-0.5,+0.5)..(D);
\draw[postaction=decorate] (C) ..controls +(0,-0.5) and +(0.5,+0.5)..(D);
\node at (0, -1.5) {$t_{+}^{--}$};
\end{scope}


==> sw_graphicaldef6.tex <==
\begin{scope}
   [ yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,0);
\coordinate (D) at (1, +1);
\draw[postaction=decorate] (D) ..controls +(-0.5,0) and +(0,+0.5)..(A);
\draw[postaction=decorate] (D) ..controls +(0,-0.5) and +(0,+0.5)..(B);
\draw[postaction=decorate] (D) ..controls +(+0.5,0) and +(0,+0.5)..(C);
\node at (1, -0.5) {$t_{---}$};
\end{scope}
\begin{scope}
   [ xshift = 2.5cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\coordinate (A) at (0,0);
\coordinate (B) at (1,0);
\coordinate (C) at (2,0);
\coordinate (D) at (1, +1);
\draw[postaction=decorate] (A) ..controls +(0,+0.5) and +(-0.5,0)..(D);
\draw[postaction=decorate] (B) ..controls +(0,+0.5) and +(0,-0.5)..(D);
\draw[postaction=decorate] (C) ..controls +(0,+0.5) and +(0.5,0)..(D);
\node at (1, -0.5) {$t_{+++}$};
\end{scope}


==> sw_squarerel.tex <==
\begin{scope}[xshift=0cm, yshift= 0cm]
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) -- +(0,4);
\draw (2,-4) -- +(0,4);
\draw[dashed] (1,-3) -- +(0,3);
\draw (1,0)-- +(0,1);
\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (3.9,-2) {$=-$};
\begin{scope}[xshift=7cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray, opacity =0.5] (-1,1) -- (0,0) arc (180:225:1) -- +(-1,1) arc (225:180:1)-- cycle;
\fill[gray,opacity =0.5] (1,1) -- (2,0) arc (0:-135:1) -- +(-1,1) arc(-135:0:1) --cycle;
\fill[gray,opacity=0.5] (-1,-3) -- (0,-4) arc (180:45:1) -- +(-1,1) arc (45:180:1)-- cycle;
\fill[gray,opacity=0.5] (1,-3) -- (2,-4) arc (0:45:1) -- +(-1,1) arc(45:0:1) --cycle;
%\fill[white, opacity=0.5] (2,0) arc (0:-180:1);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.15,0.15);
\draw (1,-3) + (0.15,0.15) --++(0.5,0.5) -- +(0,1.7);
\draw[dashed] (1.5,0.5) -- +(0,-1.3);
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw (0,-4) arc (180:0:1);
\draw (0,0) arc (-180:0:1);
%\draw (-1,1) arc (-180:-90:1);
\draw[dashed] (1,1) arc (0:-180:1);
\draw (-1,-3) arc (180:120:1);
\draw[dashed] (1,-3) arc (0:120:1);
\draw (0,-3)++(45:1) -- +(1,-1);
\draw (0,1)++(-135:1) -- +(1,-1);
%\draw (0,-4) .. controls +(0,1.5) and +(0,1.5) .. (2,-4);
%\draw (0,0) .. controls +(0,-1.5) and +(0,-1.5) .. (2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}
\node at (10.9,-2) {$-$};
\begin{scope}[xshift=14cm, yshift= 0cm, decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[gray,opacity=0.5] (-1,1) ..controls +(0,-1.5) and +(-0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,-1.5) .. (1,1);
\fill[gray,opacity=0.5] (0,0) ..controls +(0,-0.8) and +(0.1,0).. (-0.5,-0.8) -- ++(2,0).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\fill[gray,opacity=0.5] (-1,-3) ..controls +(0,0.8) and +(-0.1,0).. ++(0.5,0.8) -- ++(2,0).. controls +(-0.1,0) and +(0,0.8) .. (1,-3);
\fill[gray,opacity=0.5] (0,-4) ..controls +(0,1.5) and +(0.1,0).. (-0.5,-2.2) -- ++(2,0).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (0,0) -- (2,0);
\draw (2,0) -- (1,1);
\draw (1,1) -- (-1,1); 
\draw (-1,1) -- (0,0);
\draw (0,0) -- +(-0.5,-0.5);
\draw (2,0) -- +(0.7,-0.3);
\draw (1,1) -- +(0.5,0.5); 
\draw (-1,1) -- +(-0.7,0.3);
\draw (0,-4) -- (2,-4);
\draw[dashed] (2,-4) -- (1,-3);
\draw[dashed] (1,-3) -- (-1,-3); 
\draw (-1,-3) -- (-0.5,-3.5);
\draw[dashed] (-0.5,-3.5) -- (0,-4);
\draw (0,-4) -- ++(-0.5,-0.5) -- +(0,4);
\draw (2,-4) -- ++(0.7,-0.3)--+(0,4);
\draw[dashed] (1,-3) -- ++(0.5,0.5)--+(0,0.3);
\draw (1.5,-2.2) -- (1.5,-0.8);
\draw[dashed] (1.5,-0.8) -- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,1.5 );
\draw (1.5,0.5) -- (1.5,1.5); 
\draw (-1,-3) -- ++(-0.7,0.3)--+(0,4);
\draw[dashed] (1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (2,-4);
\draw (-1,-3) ..controls +(0,0.8) and +(-0.1,0) .. ++(0.5,0.8).. controls +(0.1,0) and +(0,1.5) .. (0,-4);
\draw (1,1) ..controls +(0,-1.5)  and +(-0.1,0) .. (1.5,-0.8).. controls +(0.1,0) and +(0,-0.8) .. (2,0);
\draw (-1,1) ..controls +(0,-1.5) and +(-0.1,0) .. (-0.5,-.8).. controls +(0.1,0) and +(0,-0.8) .. (0,0);
\draw (-0.5,-0.8)-- +(2,0);
\draw (-0.5,-2.2)-- +(2,0);
%\draw (0,-4) -- +(0,4);
%\draw (2,-4) -- +(0,4);
%\draw[dashed] (1,-3) -- +(0,3);
%\draw (1,0)-- +(0,1);
%\draw (-1,-3) -- +(0,4);
\end{scope}


==> sw_surg.tex <==
\begin{scope}[xshift=-0.5cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) -- (3,-1);
      \draw (0,1) -- (3,1);
\end{scope}
\node at (4.5,0) {$=-$};
\node at (10,0) {$-$};
\node at (15,0) {$-$};
\begin{scope}[xshift=6cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0.2) ellipse (1pt and 2pt);
      \filldraw (0.7,-0.2) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=11cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (0.7,0) ellipse (1pt and 2pt);
      \filldraw (2.2,0) ellipse (1pt and 2pt);
\end{scope}
\begin{scope}[xshift=16cm]
       \draw (0,-1) arc (270:90:0.5 and 1);
      \draw[dotted] (0,-1) arc (-90:90:0.5 and 1);
      \draw (3,0) ellipse (0.5 and 1);
      \draw (0,-1) .. controls +(1.5,0) and +(1.5,0) .. (0,1);
      \draw (3,-1) .. controls +(-1.5,0) and +(-1.5,0) .. (3,1);
      \filldraw (2.2,-0.2) ellipse (1pt and 2pt);
      \filldraw (2.2,0.2) ellipse (1pt and 2pt);
\end{scope}



==> sw_thetaeval.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0.3,0) ellipse (2pt and 1pt);
   \filldraw (-0.3,0) ellipse (2pt and 1pt);
   \filldraw (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,1$};
\end{scope}
 \begin{scope}
   [xshift = 8cm, yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
   \fill[color = gray] (0,0) ellipse (1 and 0.5);
  \draw (0,0) circle (1);
   \draw[postaction= decorate] (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
   \filldraw (0,0) ellipse (2pt and 1pt);
   \filldraw[rotate = 30] (0,0.8) ellipse (2pt and 1.2pt);
   \filldraw[rotate = -30] (0,0.8) ellipse (2pt and 1.2pt);
   \node at  (2,0) {$\stackrel{\mathcal{F}}{\mapsto}\,-1$};
\end{scope}


==> sw_thetaprefoam.tex <==
 \begin{scope}
   [yscale = {1}, xscale={1},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}]
\fill[color = gray] (0,0) ellipse (1 and 0.5);
\draw (0,0) circle (1);
   \draw (-1,0) arc (180:360:1 and 0.5);
   \draw[dotted] (-1,0) arc (180:0:1 and 0.5);
\end{scope}

==> sw_thewebw.tex <==
%  \begin{scope}[scale= 0.1]
%    \foreach \n/\a in {a/-210,b/-150,c/-90,d/-30,e/30,f/90}
% {
% \draw (\a:1) -- (\a:2);
% \draw (\a:1) -- (\a+60:1);
% \draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
% \draw (\a:2) ++(\a-60:1) .. controls +(\a:\a/120*\a/30+\a/60+1) and +(0,0) .. (\a/30+2,-4);
% \draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
% }
% \end{scope}
 \begin{scope}
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:1) -- (\a:2);
\draw (\a:1) -- (\a+60:1);
\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
\draw (\a:2) ++(\a-60:1) -- ++(\a:0.5);
\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

\begin{scope}[xshift =10cm]
   \foreach \n/\a in {a/30,b/90,c/150,d/210,e/270,f/330}
{
\draw (\a:2.5)++(\a+60:1).. controls (\a+10:2.5) and (\a+50:2.5) .. +(\a+120:1.5);
%\draw (\a:1) -- (\a:2);
%\draw (\a:1) -- (\a+60:1);
%\draw (\a:2) -- ++(\a-60:1) -- ++(\a-120:1) -- ++(\a-180:1);
%\draw (\a:2) ++(\a-60:1) ++(\a:0.5).. controls +(\a:);
%\draw (\a:2) ++(\a-60:1) ++(\a-120:1) -- ++(\a-60:0.5);
}
\end{scope}

==> sw_yshape.tex <==
\begin{scope}
 % \draw (0,0,0) -- (1,0,0);
 % \draw (0,0,0) -- (0,1,0);
 % \draw (0,0,0) -- (0,0,1);
  \filldraw[fill=red,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) rectangle (1,2,0);
\filldraw[fill=green,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (-0.7,0,0.5) -- (-0.7,2,0.5) -- (0,2,0);
\filldraw[fill=blue,fill opacity = 0.5, draw= black, draw opacity=1] (0,0,0) -- (0,2,0) -- (-0.7,2,-0.50) -- (-0.7,0,-0.50) -- cycle ;
\end{scope}
